Dataset Creation for Visual Entailment using Generative AI

In this paper we present and validate a new synthetic dataset for training visual entailment models. Existing datasets for visual entailment are small and sparse compared to datasets for textual entailment. Manually creating datasets is labor-intensive. We base our synthetic dataset on the SNLI dataset for textual entailment. We take the premise text from SNLI as input prompts in a generative image model, Stable Diffusion, creating an image to replace each textual premise. We evaluate our dataset both intrinsically and extrinsically. For extrinsic evaluation, we evaluate the validity of the generated images by using them as training data for a visual entailment classifier based on CLIP feature vectors. We find that synthetic training data only leads to a slight drop in quality on SNLI-VE, with an F-score 0.686 compared to 0.703 when trained on real data. We also compare the quality of our generated training data to original training data on another dataset: SICK-VTE. Again, there is only a slight drop in F-score: from 0.400 to 0.384. These results indicate that in settings with data sparsity, synthetic data can be a promising solution for training visual entailment models.

==> figures_and_tables/gen_images.tex <==
% Includes image of the generated version of the wedding photo. Also has the 5 
% accompanying captions.
%\centering

\begin{subfigure}{.33\linewidth}
  \centering
  \includegraphics[width=.7\linewidth]{figures_and_tables/gen_wedding/1_wedding.png}
  \caption*{\textit{A wedding party walks\\out of a building.}}
\end{subfigure}\hfill % <-- "\hfill"
\begin{subfigure}{.33\linewidth}
  \centering
  \includegraphics[width=.7\linewidth]{figures_and_tables/gen_wedding/2_wedding.png}
  \caption*{\shortstack{\textit{The group of people are assembling}\\\textit{for a wedding.}}}\end{subfigure}\hfill 
\begin{subfigure}{.33\linewidth}
  \centering
  \includegraphics[width=.7\linewidth]{figures_and_tables/gen_wedding/3_wedding.png}
  \caption*{\shortstack{\textit{A man and woman dressed for}\\\textit{a wedding function.}}}\end{subfigure}


==> figures_and_tables/wedding.tex <==
% Includes image of the original red dress wedding photo. Also has the 5 
% accompanying captions.
\centering
\begin{subfigure}[t]{.4\textwidth}
    \centering
    \includegraphics[width=.4\linewidth]{figures_and_tables/wedding_photo_original.jpg}
    %\caption*{One of the ${\sim}30$k photos}
\end{subfigure}\hfill%
\begin{subfigure}{.6\textwidth}
    \centering
    {\small
    \begin{itemize}
        \item A bearded man, and a girl in a red dress are getting married.
        \item A wedding party walks out of a building.
        \item The group of people are assembling for a wedding.
        \item A man and woman dressed for a wedding function.
        \item A woman holds a man's arm at a formal event.
    \end{itemize}}
\end{subfigure}
